Satisfiability Games for Branching-Time Logics

The satisfiability problem for branching-time temporal logics like CTL*, CTL and CTL+ has important applications in program specification and verification. Their computational complexities are known: CTL* and CTL+ are complete for doubly exponential time, CTL is complete for single exponential time. Some decision procedures for these logics are known; they use tree automata, tableaux or axiom systems. In this paper we present a uniform game-theoretic framework for the satisfiability problem of these branching-time temporal logics. We define satisfiability games for the full branching-time temporal logic CTL* using a high-level definition of winning condition that captures the essence of well-foundedness of least fixpoint unfoldings. These winning conditions form formal languages of \omega-words. We analyse which kinds of deterministic {\omega}-automata are needed in which case in order to recognise these languages. We then obtain a reduction to the problem of solving parity or B\"uchi games. The worst-case complexity of the obtained algorithms matches the known lower bounds for these logics. This approach provides a uniform, yet complexity-theoretically optimal treatment of satisfiability for branching-time temporal logics. It separates the use of temporal logic machinery from the use of automata thus preserving a syntactical relationship between the input formula and the object that represents satisfiability, i.e. a winning strategy in a parity or B\"uchi game. The games presented here work on a Fischer-Ladner closure of the input formula only. Last but not least, the games presented here come with an attempt at providing tool support for the satisfiability problem of complex branching-time logics like CTL* and CTL+.

==> Aut_A.tikz <==
\bgroup\small

%%
%% node labels:
%%
%%   0
%%   |
%%   1  (3)  2
%%   \_______/
%%       |
%%       4
%%       |
%%       5
%%       |
%%       6
%%

\def\TEXT#1#2{#1\,#2}
\def\LABEL{\small\vphantom{pb}} % dirty
\def\LABELL{\vphantom{pb}} % dirty
\begin{tikzpicture}[
    node distance=2cm,
    >=stealth,
    NODE/.style={
      rectangle,
      rounded corners=2pt,
      fill=black!10
    }
  ]


\node[]                                     (3) {};
\node[NODE, anchor=base, left=.5em of 3]    (1) {\TEXT{DBA for}{``marked $\allpath$-trace is bad'' over $\Sigma^{\mathsf{tmp}}_\vartheta$}};
\node[NODE, above of=1]                     (0) {\TEXT{NcoBA $\mathcal{C}^\allpath_\vartheta$ for}{``marked $\allpath$-trace is good'' over $\Sigma^{\mathsf{tmp}}_\vartheta$}};
\node[NODE, anchor=base, right=.5em of 3]   (2) {\TEXT{DcoBA $\mathcal{B}^\allpath_\vartheta$ for}{``marking is an $\allpath$-trace'' over $\Sigma^{\mathsf{tmp}}_\vartheta$}};
\node[NODE, anchor=left, below=1.8cm of 3]  (4) {\TEXT{NBA for}{``marking witnesses a bad $\allpath$-trace'' over $\Sigma^{\mathsf{tmp}}_\vartheta$}};
\node[NODE, anchor=left, below=1.5cm of 4]  (5) {\TEXT{NBA for}{``some $\allpath$-trace is bad'' over $\Sigma^{\mathsf{pl}}_\vartheta$}};
\node[NODE, below=2cm of 5]                 (6) {\TEXT{DPA $\mathcal{A}^\allpath_\vartheta$ for}{``all $\allpath$-traces are good'' over $\Sigma^{\mathsf{pl}}_\vartheta$}};


\coordinate (I) at ($(4.north)+(0,.6cm)$) ;  % intersection


\draw[->,thick] (0.south) -- (1.north) node [left,  midway] {\LABEL complementation\;}
                                       node [right, midway] {\LABEL \;Theorem~\ref{thm:ncoba2dba}} ;

% draw intersection
\draw[-,thick]  (I) -| (1.south)
                (I) -| (2.south) ;
\draw[->,thick] (I) -| (4.north) ;
\node[anchor=south] at (I) {intersection, Lemma~\ref{lem:DBAintersectDcoBA}} ;

\draw[->,thick] (4.south) -- (5.north) node [right,midway] {\LABEL \;Lemma~\ref{lem:NBAprojection}}
                                       node [left, midway] {\LABEL alphabet projection\;} ;
\draw[->,thick] (5.south) -- (6.north) node [right,midway] {\LABEL \;\parbox{10em}{Theorem~\ref{thm:nba2dpa} and \LABELL\\ Lemma~\ref{lem:dpacomplement}\LABELL}} 
                                       node [left, midway] {\LABEL \parbox{10em}{\flushright determinisation and \LABELL\\  complementation \LABELL}} ;

\end{tikzpicture}

\egroup
